Activity indicators and stellar parameters of the Kepler targets. An application of the ROTFIT pipeline to LAMOST-Kepler stellar spectra

The LAMOST-Kepler survey, whose spectra are analyzed in the present paper, is the first large spectroscopic project aimed at characterizing these sources. Our work is focused at selecting emission-line objects and chromospherically active stars and on the evaluation of the atmospheric parameters. We have used a version of the code ROTFIT that exploits a wide and homogeneous collection of real star spectra, i.e. the Indo US library. We provide a catalog with the atmospheric parameters (Teff, logg, [Fe/H]), the radial velocity (RV) and an estimate of the projected rotation velocity (vsini). For cool stars (Teff<6000 K) we have also calculated the H-alpha and CaII-IRT chromospheric fluxes. We have derived the RV and the atmospheric parameters for 61,753 spectra of 51,385 stars. Literature data for a few hundred stars have been used to do a quality control of our results. The final accuracy of RV, Teff, logg, and [Fe/H] measurements is about 14 km/s, 3.5%, 0.3 dex, and 0.2 dex, respectively. However, while the Teff values are in very good agreement with the literature, we noted some issues with the determination of [Fe/H] of metal poor stars and the tendency, for logg, to cluster around the values typical for main sequence and red giant stars. We propose correction relations based on these comparison. The RV distribution is asymmetric and shows an excess of stars with negative RVs which is larger at low metallicities. We could identify stars with variable RV, ultrafast rotators, and emission-line objects. Based on the H-alpha and CaII-IRT fluxes, we have found 442 chromospherically active stars, one of which is a likely accreting object. The availability of precise rotation periods from the Kepler photometry has allowed us to study the dependency of the chromospheric fluxes on the rotation rate for a quite large sample of field stars.

==> (inline-0) <==
\begin{tabular}{lrrrrccccrrrrr}
\hline
\hline
\noalign{\smallskip}
KIC & $T_{\rm eff}^{\rm LAM}$ & err & $T_{\rm eff}^{\rm Lit}$ & err & $\log g^{\rm LAM}$ & err & $\log g^{\rm Lit}$ & err &   \multicolumn{2}{l}{[Fe/H]$^{\rm LAM}$  err} &  \multicolumn{2}{l}{[Fe/H]$^{\rm Lit}$   err} & Reference \\ 
    & \multicolumn{2}{c}{(K)} & \multicolumn{2}{c}{(K)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &         \\ 
\hline
\noalign{\smallskip}
     1160867 &     4109 &       95 &     4000 &       50 &       1.92 &       0.18 &        ... &        ... &      -0.04 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     1161345 &     5167 &      130 &     5505 &      112 &       4.56 &       0.15 &       4.56 &       0.08 &       0.09 &       0.13 &       0.21 &       0.14 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     1430163 &     6367 &       88 &     6520 &       60 &       4.14 &       0.12 &       4.22 &       0.03 &      -0.22 &       0.12 &      -0.11 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     1571152 &     6934 &      158 &     7065 &       79 &       4.07 &       0.11 &       4.46 &       0.38 &      -0.07 &       0.12 &      -0.18 &       0.10 &  Tk12 \\ % \citep{Tkachenko2012_MNRAS422_29
     1726211 &     4975 &      122 &     4950 &       70 &       2.61 &       0.24 &       2.36 &       0.26 &      -0.24 &       0.21 &      -0.66 &       0.08 &  B11 \\ % \citep{Bruntt2011_AA528_121}   \\ 
     2141385 &     3876 &      105 &     3760 &       90 &       1.61 &       0.21 &        ... &        ... &      -0.02 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     2162635 &     5045 &      234 &     5009 &       92 &       4.29 &       0.52 &       3.76 &       0.16 &       0.01 &       0.15 &       0.07 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     2165574 &     3985 &       74 &     3850 &       60 &       1.81 &       0.17 &        ... &        ... &      -0.01 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    2297384 &     4404 &       72 &     4519 &       66 &       2.41 &       0.23 &       2.41 &     ... &      -0.08 &       0.12 &       0.46 &       0.04 &   Me13 \\ % \citep{Meszaros2013}   \\ 
    2297825 &     4430 &       70 &     4547 &       66 &       2.45 &       0.20 &       2.45 &     ... &       0.12 &       0.12 &       0.44 &       0.04 &   Me13 \\ % \citep{Meszaros2013}   \\ 
     2302548 &     5090 &      120 &     5203 &      102 &       4.61 &       0.13 &       4.60 &       0.07 &       0.09 &       0.14 &       0.00 &       0.18 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     2424191 &     3913 &       91 &     3900 &       60 &       1.66 &       0.19 &        ... &        ... &      -0.03 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     2425631 &     4589 &       79 &     4600 &       80 &       2.53 &       0.17 &       2.25 &       0.10 &      -0.08 &       0.12 &      -0.04 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
    2435987 &     4333 &      113 &     4437 &       71 &       2.17 &       0.21 &       2.24 &    ... &   -0.07 &   0.12 &   0.33 &    0.04 &  Me13 \\  %  \citep{Meszaros2013}   \\ 
     2581316 &     6154 &       79 &     6147 &      120 &       4.06 &       0.12 &       3.90 &       0.04 &       0.06 &       0.12 &       0.13 &       0.07 &  W13 \\ % \citep{Wang2013_ApJ_776_10}   \\ 
     2837475 &     6068 &      120 &     6700 &       60 &       4.17 &       0.12 &       4.16 &       0.03 &      -0.68 &       0.30 &      -0.02 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     2846564 &     3514 &       80 &     3520 &       90 &       1.02 &       0.16 &        ... &        ... &      -0.05 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     2998002 &     3889 &       69 &     3800 &       70 &       1.64 &       0.15 &        ... &        ... &      -0.00 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     3121983 &     4067 &      117 &     3970 &       60 &       1.87 &       0.20 &        ... &        ... &      -0.06 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     3217554 &     8078 &      650 &     7830 &      156 &       3.92 &       0.13 &       3.69 &       0.15 &      -0.08 &       0.13 &       0.09 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     3218445 &     4360 &      156 &     4020 &       50 &       2.19 &       0.41 &        ... &        ... &      -0.07 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     3219256 &     7078 &      134 &     7493 &      158 &       4.07 &       0.14 &       3.59 &       0.13 &      -0.11 &       0.14 &      -0.02 &       0.16 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     3221040 &     3698 &       97 &     3700 &       80 &       1.21 &       0.23 &        ... &        ... &      -0.04 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     3335176 &     3149 &       74 &     3225 &      110 &       0.44 &       0.12 &       1.23 &       1.24 &      -0.95 &       0.21 &      -0.22 &       0.11 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}  
     3424790 &     4177 &       89 &     4030 &       50 &       1.98 &       0.16 &        ... &        ... &      -0.09 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     3430868 &     4759 &      106 &     5126 &       80 &       2.61 &       0.13 &       2.84 &       0.10 &      -0.09 &       0.12 &      -0.06 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}  
     3438817 &     3890 &      116 &     3650 &       70 &       4.05 &       1.15 &        ... &        ... &      -0.17 &       0.16 &       0.33 &       0.12 &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     3453494 &     7720 &      160 &     7737 &       57 &       3.86 &       0.15 &       3.71 &       0.22 &      -0.13 &       0.12 &      -0.95 &       0.00 &  Tk12 \\ % \citep{Tkachenko2012_MNRAS422_29
     3456181 &     6259 &      112 &     6270 &       60 &       4.13 &       0.12 &       3.93 &       0.03 &      -0.19 &       0.12 &      -0.19 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     3640905 &     4527 &      106 &     4991 &       75 &       2.72 &       0.17 &       3.62 &       0.01 &       0.08 &       0.12 &       0.28 &       0.10 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     3656476 &     5576 &      156 &     5710 &       60 &       4.21 &       0.28 &       4.23 &       0.03 &       0.12 &       0.15 &       0.34 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     3748585 &     4545 &      107 &     4615 &       80 &       2.61 &       0.13 &       2.58 &       0.10 &      -0.00 &       0.12 &       0.25 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     3748691 &     4574 &      106 &     4750 &       80 &       2.57 &       0.14 &       2.45 &       0.10 &      -0.01 &       0.12 &       0.10 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     3756031 &    18767 &      570 &    15980 &      310 &       3.76 &       0.11 &       3.75 &       0.06 &      -0.00 &       0.10 &      -0.57 &       0.08 &  L11 \\ % \citep{Lehmann2011_A&A526_124}  
     3836453 &     5038 &      108 &     4954 &       99 &       4.61 &       0.12 &       4.59 &       0.15 &       0.01 &       0.17 &      -0.06 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     3839930 &    16385 &     1215 &    16500 &        0 &       3.78 &       0.11 &       4.20 &       0.00 &       0.01 &       0.12 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
     3859079 &     4418 &      208 &     4744 &       94 &       4.61 &       0.12 &       4.61 &       0.05 &      -0.11 &       0.13 &       0.10 &       0.16 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     3860139 &     4425 &       71 &     4550 &       90 &       2.35 &       0.17 &       2.23 &       0.25 &       0.03 &       0.12 &       0.25 &       0.13 &  B11 \\ % \citep{Bruntt2011_AA528_121}   \\ 
     3865742 &    20315 &      735 &    19500 &        0 &       3.78 &       0.12 &       3.70 &       0.00 &      -0.03 &       0.10 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
     3942670 &     5842 &       82 &     6010 &      124 &       4.23 &       0.13 &       4.28 &       0.13 &       0.03 &       0.13 &       0.08 &       0.14 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     3955590 &     4439 &       63 &     4645 &       80 &       2.50 &       0.16 &       2.23 &       0.10 &       0.11 &       0.13 &      -0.16 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     3964632 &     3931 &       75 &     3950 &       70 &       1.74 &       0.17 &        ... &        ... &       0.00 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     4060815 &     4917 &      104 &     5055 &       75 &       2.98 &       0.29 &        ... &        ... &      -0.04 &       0.13 &      -0.07 &       0.10 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     4070746 &     4952 &      109 &     5150 &       80 &       2.82 &       0.25 &       3.23 &       0.10 &      -0.23 &       0.16 &      -0.17 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     4141376 &     6161 &       95 &     6134 &       91 &       4.18 &       0.12 &        ... &        ... &      -0.32 &       0.14 &      -0.24 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     4143755 &     5791 &       93 &     5622 &      106 &       4.24 &       0.12 &        ... &        ... &      -0.45 &       0.13 &      -0.40 &       0.11 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     4147309 &     3428 &      105 &     3520 &       90 &       0.78 &       0.25 &        ... &        ... &      -0.07 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     4161741 &     4846 &       81 &     4859 &       56 &       2.67 &       0.13 &       2.79 &       0.15 &      -0.03 &       0.12 &      -0.16 &       0.10 &  M08 \\ % \citep{Molenda2008_AcA58_419}   \\ 
     4177025 &     4481 &      121 &     4390 &       90 &       2.50 &       0.19 &       1.85 &       0.29 &      -0.11 &       0.12 &      -0.25 &       0.11 &  B11 \\ % \citep{Bruntt2011_AA528_121}   \\ 
     4180280 &     5029 &      118 &     4911 &      101 &       4.59 &       0.13 &       4.57 &       0.05 &       0.04 &       0.14 &       0.26 &       0.14 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     4242575 &     6167 &      118 &     6397 &        0 &       4.12 &       0.17 &        ... &        ... &      -0.08 &       0.19 &       0.25 &        ... &  N04 \\ % \citep{Nordstrom2004_A&A418_989=Cat   \\ 
     4278221 &     5910 &       93 &     5977 &      121 &       4.21 &       0.14 &       4.47 &       0.16 &       0.07 &       0.12 &       0.21 &       0.17 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     4283484 &     5000 &      144 &     5030 &       80 &       2.55 &       0.27 &       2.40 &       0.10 &      -0.58 &       0.18 &      -0.78 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     4346201 &     6172 &       78 &     6154 &       81 &       4.13 &       0.12 &       3.98 &       0.12 &      -0.31 &       0.12 &      -0.25 &       0.11 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}  
     4385594 &     3925 &       90 &     3870 &       70 &       1.72 &       0.18 &        ... &        ... &      -0.05 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     4476423 &     4584 &      123 &     4553 &       97 &       2.50 &       0.21 &        ... &        ... &      -0.01 &       0.12 &       0.42 &       0.16 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     4478168 &     6047 &      136 &     6157 &      129 &       4.18 &       0.12 &       4.45 &       0.12 &      -0.17 &       0.14 &      -0.12 &       0.16 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     4548011 &     5942 &      105 &     5990 &      119 &       4.17 &       0.15 &       4.30 &       0.15 &       0.08 &       0.13 &       0.04 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     4551429 &     3649 &      171 &     3580 &       70 &       1.49 &       0.82 &        ... &        ... &      -0.11 &       0.14 &       0.18 &       0.12 &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     4563268 &     5806 &      130 &     6077 &      135 &       4.14 &       0.15 &       4.44 &       0.17 &       0.04 &       0.12 &       0.21 &       0.17 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
\hline
\end{tabular}
\begin{tabular}{lrrrrccccrrrrr}
\hline
\hline
\noalign{\smallskip}
KIC & $T_{\rm eff}^{\rm LAM}$ & err & $T_{\rm eff}^{\rm Lit}$ & err & $\log g^{\rm LAM}$ & err & $\log g^{\rm Lit}$ & err &   \multicolumn{2}{l}{[Fe/H]$^{\rm LAM}$  err} &  \multicolumn{2}{l}{[Fe/H]$^{\rm Lit}$   err} & Reference \\ 
    & \multicolumn{2}{c}{(K)} & \multicolumn{2}{c}{(K)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &         \\ 
\hline
\noalign{\smallskip}
     4581434 &     9836 &      409 &    10200 &      200 &       3.85 &       0.13 &       4.20 &       0.20 &      -0.19 &       0.15 &        ... &        ... &  C10 \\ % \citep{Catanzaro2010_AA517_A3}   \\ 
     4586119 &     6257 &       66 &     6296 &       60 &       4.06 &       0.12 &       4.02 &       0.03 &       0.01 &       0.11 &      -0.17 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     4644604 &     5340 &      223 &     5741 &      113 &       3.96 &       0.52 &       4.34 &       0.14 &      -0.82 &       0.41 &      -0.38 &       0.16 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     4655612 &     3919 &      209 &     3730 &       60 &       2.94 &       1.08 &        ... &        ... &      -0.19 &       0.18 &      -0.36 &       0.14 &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     4659706 &     4429 &       65 &     4450 &       80 &       2.53 &       0.17 &       2.46 &       0.10 &       0.17 &       0.12 &       0.62 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     4678401 &     3662 &       87 &     3600 &       70 &       1.14 &       0.21 &        ... &        ... &      -0.03 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     4726192 &     4031 &      141 &     3770 &       60 &       4.63 &       0.25 &        ... &        ... &      -0.24 &       0.13 &      -0.09 &       0.16 &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     4742414 &     5784 &       86 &     5868 &      125 &       4.17 &       0.16 &       4.17 &       0.13 &      -0.23 &       0.17 &       0.10 &       0.14 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     4827723 &     5254 &      199 &     5441 &      106 &       4.30 &       0.39 &       4.50 &       0.12 &       0.05 &       0.12 &       0.04 &       0.16 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     4832837 &     4213 &      101 &     3941 &       73 &       4.61 &       0.18 &       4.71 &       0.10 &      -0.18 &       0.12 &      -0.03 &       0.14 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     4857678 &     6464 &       80 &     6668 &        0 &       4.13 &       0.11 &        ... &        ... &      -0.24 &       0.13 &      -0.10 &        ... &  N04 \\ % \citep{Nordstrom2004_A&A418_989=Cat   \\ 
     4860890 &     3798 &      158 &     3730 &       80 &       1.56 &       0.31 &        ... &        ... &      -0.21 &       0.15 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     4914423 &     5815 &       77 &     5845 &       88 &       4.22 &       0.13 &       4.27 &       0.00 &       0.11 &       0.13 &       0.07 &       0.11 &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
     4914566 &     6016 &      155 &     5974 &        0 &       4.12 &       0.13 &       4.22 &       0.00 &      -0.39 &       0.17 &        ... &        ... &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
     4914923 &     5765 &       93 &     5905 &       60 &       4.22 &       0.21 &       4.21 &       0.03 &       0.11 &       0.13 &       0.17 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     4927048 &     3889 &       70 &     3800 &       70 &       1.65 &       0.15 &        ... &        ... &       0.00 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     4931363 &     7041 &      175 &     7045 &      106 &       4.02 &       0.15 &       4.07 &       0.12 &      -0.05 &       0.14 &      -0.05 &       0.11 &  M13 \\ % \citep{Molenda2013_MNRAS_434_142
    4937056 &     4848 &      119 &     4803 &       83 &       2.56 &       0.18 &       2.82 &    ... &  -0.14 &   0.15 &    0.02 &  0.05 &  Me13 \\ % \citep{Meszaros2013}   \\ 
    4937576 &     4558 &       88 &     4607 &       82 &       2.62 &       0.15 &       2.45 &     ... &  -0.01 &   0.12 &    0.04 &  0.05 &  Me13 \\ % \citep{Meszaros2013}   \\ 
     4947556 &     5049 &      181 &     5122 &       96 &       4.13 &       0.42 &       4.66 &       0.03 &       0.07 &       0.12 &       0.26 &       0.06 &  W13 \\ % \citep{Wang2013_ApJ_776_10}   \\ 
     5009743 &     5875 &      152 &     5934 &      117 &       4.15 &       0.13 &       4.35 &       0.13 &      -0.62 &       0.23 &      -0.30 &       0.16 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5023732 &     4515 &       76 &     4564 &       82 &       2.55 &       0.17 &       2.37 &     ... &   -0.02 &    0.11 &       0.04 &       0.05 &   Me13 \\ %  \citep{Meszaros2013}   \\ 
    5024240 &     4946 &      115 &     4888 &       88 &       2.77 &       0.25 &       2.98 &    ... &   -0.11 &    0.16 &      -0.09 &       0.06 &   Me13 \\ %   \citep{Meszaros2013}   \\ 
    5024851 &     4093 &       94 &     4130 &       80 &       1.89 &       0.18 &       1.64 &     ... &   -0.03 &    0.13 &       0.09 &       0.05 &    Me13 \\ %   \citep{Meszaros2013}   \\ 
    5024967 &     4714 &       74 &     4757 &       81 &       2.60 &       0.13 &       2.67 &     ... &   -0.05 &    0.11 &       0.07 &       0.05 &   Me13 \\ %   \citep{Meszaros2013}   \\ 
     5032507 &     3960 &       94 &     3700 &       80 &       1.73 &       0.16 &        ... &        ... &      -0.03 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5039228 &     6422 &       80 &     6543 &      130 &       4.11 &       0.11 &       4.39 &       0.15 &       0.02 &       0.11 &       0.25 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5079307 &     3576 &      113 &     3860 &       80 &       1.02 &       0.24 &        ... &        ... &      -0.03 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5080290 &     5308 &      280 &     5157 &      153 &       3.25 &       0.53 &       3.60 &       0.30 &      -0.12 &       0.20 &      -0.06 &       0.12 &  M13 \\ % \citep{Molenda2013_MNRAS_434_142
     5088536 &     5909 &       91 &     5884 &       75 &       4.16 &       0.13 &        ... &        ... &      -0.22 &       0.15 &      -0.22 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     5093678 &     3856 &      136 &     3880 &       70 &       1.64 &       0.20 &        ... &        ... &      -0.19 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5094751 &     5883 &       90 &     5952 &       75 &       4.14 &       0.14 &       4.21 &       0.04 &      -0.02 &       0.17 &      -0.08 &       0.10 &  Ma14 \\ % \citep{Marcy_2014_ApJs_210_20}   \\ 
     5096590 &     5771 &      108 &     5623 &        0 &       4.26 &       0.19 &       4.63 &       0.00 &       0.08 &       0.13 &        ... &        ... &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
     5111940 &     4837 &       98 &     4688 &       82 &       2.57 &       0.15 &       2.65 &       0.00 &      -0.16 &       0.13 &       0.06 &       0.05 &   Me13 \\ % \citep{Meszaros2013}   \\ 
     5112072 &     4909 &     116 &     4869 &       82 &       2.66 &       0.21 &       2.97 &       0.00 &      -0.22 &       0.15 &       0.04 &       0.05 &   Me13 \\ % \citep{Meszaros2013}   \\ 
     5112481 &     4193 &     108 &     4221 &       82 &       1.93 &       0.20 &       1.75 &       0.00 &      -0.04 &       0.12 &       0.05 &       0.05 &   Me13 \\ % \citep{Meszaros2013}   \\ 
     5112730 &     4654 &       84 &     4748 &       80 &       2.58 &       0.14 &       2.64 &       0.00 &       0.02 &       0.10 &       0.09 &       0.05 &    Me13 \\ % \citep{Meszaros2013}   \\ 
     5112786 &     4439 &      129 &     4207 &       57 &       2.30 &       0.24 &       1.99 &       0.11 &      -0.04 &       0.13 &      -0.17 &       0.10 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     5112950 &     4604 &       89 &     4726 &       80 &       2.56 &       0.15 &       2.63 &       0.00 &      -0.02 &       0.12 &       0.09 &       0.05 &    Me13 \\ %  \citep{Meszaros2013}   \\ 
     5112974 &     4706 &       79 &     4742 &       82 &       2.62 &       0.12 &       2.60 &       0.00 &      -0.01 &       0.11 &       0.04 &       0.05 &    Me13 \\ %  \citep{Meszaros2013}   \\ 
     5113041 &     4553 &       82 &     4641 &       84 &       2.55 &       0.16 &       2.46 &       0.00 &      -0.02 &       0.11 &       0.01 &       0.05 &    Me13 \\ %  \citep{Meszaros2013}   \\ 
     5113061 &     4125 &       96 &     4196 &       79 &       1.91 &       0.17 &       1.75 &       0.00 &      -0.03 &       0.12 &       0.11 &       0.05 &    Me13 \\ %  \citep{Meszaros2013}   \\ 
     5113910 &     4485 &       76 &     4510 &       80 &       2.39 &       0.19 &       1.75 &       0.10 &      -0.14 &       0.12 &      -0.31 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     5121511 &     5164 &      152 &     5275 &      121 &       4.02 &       0.41 &       4.43 &       0.10 &       0.07 &       0.11 &       0.06 &       0.16 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5129367 &     3712 &      109 &     3640 &       60 &       1.31 &       0.25 &        ... &        ... &      -0.06 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5130305 &    10389 &      798 &    10670 &      190 &       3.93 &       0.13 &       3.86 &       0.07 &      -0.15 &       0.12 &      -0.07 &       0.11 &  L11 \\ % \citep{Lehmann2011_A&A526_124}   
     5199859 &     3485 &       85 &     3722 &      112 &       0.99 &       0.17 &       1.63 &       0.30 &      -0.06 &       0.11 &      -0.07 &       0.11 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     5206997 &     4529 &      280 &     4365 &      184 &       4.50 &       0.33 &       4.57 &       0.15 &      -0.16 &       0.16 &      -0.15 &       0.15 &  M07 \\ % \citep{Molenda2007_AcA57_301}   \\ 
     5284127 &     4565 &      104 &     4660 &       80 &       2.61 &       0.16 &       2.46 &       0.10 &       0.03 &       0.12 &       0.45 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     5296877 &     6546 &      145 &     6500 &      200 &       4.15 &       0.11 &       3.80 &       0.30 &      -0.32 &       0.16 &        ... &        ... &  C11 \\ % \citep{Catanzaro2011_MNRAS411_1167}   
     5341903 &     4420 &       80 &     4080 &       60 &       2.28 &       0.20 &        ... &        ... &       0.03 &       0.15 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5383248 &     5694 &       97 &     5690 &       73 &       4.26 &       0.15 &       4.42 &       0.08 &      -0.02 &       0.17 &       0.04 &       0.07 &  Ma14 \\ % \citep{Marcy_2014_ApJs_210_20}   \\ 
     5395743 &     4190 &      140 &     3930 &       60 &       1.86 &       0.26 &        ... &        ... &      -0.14 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5437945 &     6079 &      116 &     6079 &      195 &       4.10 &       0.13 &       3.96 &       0.30 &      -0.02 &       0.14 &      -0.39 &       0.50 &  W13 \\ % \citep{Wang2013_ApJ_776_10}   \\ 
     5442047 &     4150 &       87 &     4072 &       66 &       1.90 &       0.17 &       1.75 &       0.10 &      -0.04 &       0.12 &      -0.19 &       0.06 &  M08 \\ % \citep{Molenda2008_AcA58_419}   \\ 
     5446068 &     5996 &      170 &     5980 &      120 &       4.07 &       0.15 &       3.58 &       0.28 &       0.01 &       0.17 &       0.24 &       0.10 &  U11 \\ % \citep{Uytterhoeven2011_AA_534_125}   
     5446285 &     5328 &      206 &     5581 &      111 &       4.11 &       0.29 &       4.54 &       0.15 &       0.11 &       0.12 &       0.39 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5476864 &     6701 &      188 &     6550 &      131 &       4.07 &       0.12 &       3.72 &       0.15 &      -0.04 &       0.13 &      -0.18 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5511081 &     5937 &      100 &     5923 &       77 &       4.05 &       0.13 &        ... &        ... &       0.02 &       0.13 &      -0.07 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     5511423 &     4867 &       96 &     4320 &       80 &       2.62 &       0.19 &       1.33 &       0.10 &      -0.51 &       0.14 &      -0.96 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
\hline
\end{tabular}
\begin{tabular}{lrrrrccccrrrrr}
\hline
\hline
\noalign{\smallskip}
KIC & $T_{\rm eff}^{\rm LAM}$ & err & $T_{\rm eff}^{\rm Lit}$ & err & $\log g^{\rm LAM}$ & err & $\log g^{\rm Lit}$ & err &   \multicolumn{2}{l}{[Fe/H]$^{\rm LAM}$  err} &  \multicolumn{2}{l}{[Fe/H]$^{\rm Lit}$   err} & Reference \\ 
    & \multicolumn{2}{c}{(K)} & \multicolumn{2}{c}{(K)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &         \\ 
\hline
\noalign{\smallskip}
     5512589 &     5833 &       75 &     5750 &       60 &       4.15 &       0.14 &       4.06 &       0.03 &       0.10 &       0.12 &       0.06 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     5513861 &     6367 &       98 &     6528 &      144 &       4.15 &       0.11 &       4.38 &       0.16 &      -0.29 &       0.15 &      -0.16 &       0.18 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5514383 &     6177 &       77 &     6184 &       81 &       4.12 &       0.11 &        ... &        ... &       0.04 &       0.12 &       0.12 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     5524720 &     4349 &      106 &     4350 &       80 &       2.29 &       0.23 &       2.23 &       0.10 &       0.01 &       0.13 &       0.38 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     5561278 &     6104 &      123 &     6081 &       75 &       4.07 &       0.13 &        ... &        ... &      -0.05 &       0.13 &      -0.03 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     5600727 &     3745 &       85 &     3680 &       80 &       1.46 &       0.21 &        ... &        ... &      -0.04 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5612549 &     4868 &       72 &     4800 &       80 &       2.52 &       0.12 &       2.38 &       0.10 &      -0.27 &       0.12 &      -0.33 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     5613330 &     6240 &       98 &     6079 &      121 &       4.08 &       0.12 &       4.20 &       0.15 &      -0.01 &       0.14 &       0.13 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5648449 &     3559 &       80 &     3600 &       70 &       1.01 &       0.17 &        ... &        ... &      -0.06 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5683912 &     3147 &       74 &     3000 &       90 &       0.39 &       0.14 &        ... &        ... &      -0.96 &       0.19 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5695396 &     5772 &       80 &     5809 &      116 &       4.22 &       0.14 &       4.56 &       0.15 &       0.13 &       0.13 &       0.22 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5701829 &     4886 &      129 &     4914 &       56 &       2.82 &       0.27 &       3.18 &       0.12 &      -0.23 &       0.16 &      -0.13 &       0.11 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     5708328 &     3936 &       84 &     3800 &       60 &       1.74 &       0.16 &        ... &        ... &      -0.02 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5709564 &     4745 &       73 &     4775 &       70 &       2.57 &       0.12 &       2.46 &       0.25 &      -0.18 &       0.13 &      -0.22 &       0.08 &  B11 \\ % \citep{Bruntt2011_AA528_121}   \\ 
     5732026 &     4118 &      103 &     3860 &       70 &       1.80 &       0.19 &        ... &        ... &      -0.08 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5735762 &     5335 &      180 &     5315 &      106 &       4.16 &       0.35 &       4.64 &       0.15 &       0.05 &       0.13 &       0.31 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5785707 &     8174 &      328 &     7965 &       70 &       3.93 &       0.11 &       3.37 &       0.15 &      -0.19 &       0.13 &      -0.56 &       0.11 &  Tk12 \\ % \citep{Tkachenko2012_MNRAS422_29
     5786771 &    10295 &      782 &    10700 &      500 &       3.91 &       0.12 &       4.20 &       0.20 &      -0.18 &       0.14 &        ... &        ... &  C10 \\ % \citep{Catanzaro2010_AA517_A3}   \\ 
     5792581 &     5443 &      295 &     4980 &       80 &       3.60 &       0.50 &       2.82 &       0.10 &       0.04 &       0.15 &      -0.22 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     5810113 &     7044 &      142 &     6480 &      129 &       3.78 &       0.17 &       3.60 &       0.15 &       0.15 &       0.13 &       0.24 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5858889 &     3821 &       81 &     3810 &       70 &       1.55 &       0.16 &        ... &        ... &      -0.04 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5859492 &     4485 &      101 &     4800 &       80 &       2.45 &       0.21 &       2.49 &       0.10 &       0.15 &       0.12 &       0.19 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     5866724 &     6196 &       89 &     6172 &       50 &       4.03 &       0.13 &       4.39 &       0.10 &       0.03 &       0.12 &       0.12 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
     5905446 &     3717 &       72 &     3650 &       70 &       1.38 &       0.21 &        ... &        ... &      -0.04 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5959719 &     5076 &      183 &     5165 &      103 &       3.63 &       0.53 &       4.57 &       0.15 &      -0.06 &       0.15 &      -0.12 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5964115 &     3769 &      109 &     3750 &       80 &       1.42 &       0.22 &        ... &        ... &      -0.09 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     5965837 &     7079 &      172 &     6975 &      200 &       3.71 &       0.14 &       4.00 &       0.40 &       0.24 &       0.13 &        ... &        ... &  C11 \\ % \citep{Catanzaro2011_MNRAS411_1167}   \\ 
     5966322 &     5637 &       98 &     5598 &      110 &       4.34 &       0.14 &       4.32 &       0.14 &      -0.27 &       0.16 &      -0.12 &       0.18 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     5977048 &     4093 &      103 &     3860 &       70 &       1.85 &       0.20 &        ... &        ... &      -0.05 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     6127362 &     3659 &      106 &     3670 &       70 &       1.18 &       0.23 &        ... &        ... &      -0.04 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     6129655 &     4043 &      109 &     3920 &       50 &       1.79 &       0.17 &        ... &        ... &      -0.03 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     6185476 &     4060 &      139 &     3745 &       80 &       4.62 &       0.12 &       4.78 &       0.15 &      -0.23 &       0.13 &      -0.02 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     6196457 &     5860 &       80 &     5883 &       50 &       4.08 &       0.14 &       4.10 &       0.10 &       0.13 &       0.12 &       0.10 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   \
     6268648 &     6277 &       97 &     6044 &      117 &       4.16 &       0.11 &        ... &        ... &      -0.27 &       0.14 &      -0.24 &       0.11 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     6271813 &     4426 &      115 &     4070 &       50 &       2.15 &       0.21 &        ... &        ... &      -0.46 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     6285677 &     5913 &       91 &     5849 &       64 &       4.18 &       0.13 &       4.32 &       0.12 &       0.07 &       0.12 &       0.06 &       0.12 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     6289468 &     8278 &       99 &     8107 &       70 &       3.85 &       0.12 &       3.30 &       0.06 &      -0.20 &       0.10 &      -0.48 &       0.11 &  Tk12 \\ % \citep{Tkachenko2012_MNRAS422_29
     6291837 &     6100 &      139 &     6165 &        0 &       4.20 &       0.12 &       4.38 &       0.00 &      -0.41 &       0.16 &       0.01 &       0.08 &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
     6301745 &     6941 &      111 &     6735 &      135 &       4.09 &       0.10 &       4.01 &       0.16 &      -0.14 &       0.12 &      -0.44 &       0.14 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     6360007 &     4286 &      147 &     3930 &       60 &       2.07 &       0.26 &        ... &        ... &      -0.07 &       0.14 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     6365156 &     5814 &      365 &     5850 &      122 &       4.08 &       0.18 &       4.28 &       0.13 &      -0.32 &       0.20 &      -0.04 &       0.16 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     6509175 &     7312 &      216 &     7520 &      150 &       3.90 &       0.13 &       3.30 &       0.15 &      -0.02 &       0.12 &      -0.24 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     6523351 &     5630 &      107 &     5489 &        0 &       4.23 &       0.21 &       4.15 &       0.00 &       0.10 &       0.14 &        ... &        ... &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
     6541920 &     5771 &      100 &     5680 &      100 &       4.21 &       0.15 &       4.30 &       0.20 &       0.12 &       0.16 &       0.00 &       0.10 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
     6579998 &     5280 &      312 &     5070 &       80 &       3.43 &       0.58 &       2.45 &       0.10 &      -0.47 &       0.16 &      -0.69 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     6590668 &     4873 &      151 &     4463 &       58 &       2.68 &       0.22 &       2.02 &       0.12 &      -0.13 &       0.17 &      -0.22 &       0.10 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     6616218 &     5202 &      162 &     5501 &      110 &       4.04 &       0.35 &       4.66 &       0.15 &       0.08 &       0.11 &       0.38 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     6616432 &     6443 &       68 &     6247 &      164 &       4.13 &       0.11 &       4.01 &       0.08 &      -0.20 &       0.14 &      -0.33 &       0.11 &  M08 \\ % \citep{Molenda2008_AcA58_419}   \\ 
     6678383 &     5874 &      105 &     5724 &      114 &       4.22 &       0.13 &       4.14 &       0.15 &      -0.42 &       0.16 &      -0.57 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     6680734 &     4823 &      100 &     4580 &       80 &       2.65 &       0.20 &       2.17 &       0.10 &      -0.20 &       0.16 &      -0.38 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     6695442 &     3516 &       65 &     3630 &       70 &       1.02 &       0.17 &        ... &        ... &      -0.06 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     6696436 &     4700 &      100 &     4630 &       80 &       2.57 &       0.17 &       2.33 &       0.10 &      -0.16 &       0.12 &      -0.26 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     6707835 &     5668 &      105 &     5789 &      115 &       4.27 &       0.18 &       4.65 &       0.15 &       0.13 &       0.13 &       0.35 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     6766118 &     4904 &      119 &     4892 &       58 &       2.89 &       0.21 &       2.73 &       0.10 &      -0.02 &       0.15 &       0.05 &       0.10 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     6837256 &     4941 &      123 &     4850 &       80 &       2.68 &       0.26 &       2.48 &       0.10 &      -0.46 &       0.16 &      -0.65 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     6843652 &     4222 &      174 &     3860 &       70 &       1.90 &       0.29 &        ... &        ... &      -0.29 &       0.14 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     6848529 &    19632 &      766 &    19300 &     1000 &       3.78 &       0.11 &       3.80 &       0.20 &      -0.03 &       0.10 &        ... &        ... &  C10 \\ % \citep{Catanzaro2010_AA517_A3}   \\ 
     6850504 &     5676 &      104 &     5563 &       49 &       4.22 &       0.15 &       4.52 &       0.10 &       0.08 &       0.16 &       0.03 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
     6922244 &     6242 &       81 &     6251 &       75 &       4.07 &       0.13 &       4.19 &       0.04 &      -0.15 &       0.13 &       0.05 &       0.09 &  To12 \\ % \citep{Torres2012ApJ_757_61T}   \\ 
     6922710 &     5869 &       84 &     5929 &      118 &       4.16 &       0.14 &       4.40 &       0.15 &      -0.05 &       0.18 &      -0.05 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
\hline
\end{tabular}
\begin{tabular}{lrrrrccccrrrrr}
\hline
\hline
\noalign{\smallskip}
KIC & $T_{\rm eff}^{\rm LAM}$ & err & $T_{\rm eff}^{\rm Lit}$ & err & $\log g^{\rm LAM}$ & err & $\log g^{\rm Lit}$ & err &   \multicolumn{2}{l}{[Fe/H]$^{\rm LAM}$  err} &  \multicolumn{2}{l}{[Fe/H]$^{\rm Lit}$   err} & Reference \\ 
    & \multicolumn{2}{c}{(K)} & \multicolumn{2}{c}{(K)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &         \\ 
\hline
\noalign{\smallskip}
     6956014 &     3981 &       75 &     4029 &       80 &       1.79 &       0.15 &       1.77 &       0.15 &      -0.05 &       0.12 &      -0.16 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     6975129 &     6046 &      128 &     6197 &      123 &       4.11 &       0.11 &       4.55 &       0.15 &      -0.03 &       0.14 &       0.20 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     6976475 &     5742 &       91 &     5749 &      151 &       4.24 &       0.13 &       4.22 &       0.26 &      -0.37 &       0.13 &      -0.24 &       0.21 &  M07 \\ % \citep{Molenda2007_AcA57_301}   \\ 
     7048122 &     4142 &       88 &     4030 &       50 &       1.85 &       0.21 &        ... &        ... &       0.01 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7050989 &     6184 &       66 &     6158 &      123 &       4.05 &       0.13 &       4.35 &       0.15 &       0.02 &       0.11 &       0.12 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7051180 &     5445 &      231 &     5404 &       50 &       3.94 &       0.36 &       4.02 &       0.10 &      -0.12 &       0.17 &       0.10 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
     7106205 &     7049 &      166 &     6900 &      138 &       3.89 &       0.18 &       3.73 &       0.15 &       0.06 &       0.15 &       0.30 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7115785 &     5694 &      113 &     5515 &      110 &       4.28 &       0.18 &       4.34 &       0.15 &       0.11 &       0.14 &       0.01 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7122746 &     8046 &      230 &     7740 &      154 &       3.92 &       0.12 &       4.00 &       0.15 &      -0.16 &       0.11 &       0.09 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7185134 &     3834 &      134 &     3640 &       60 &       1.49 &       0.30 &        ... &        ... &      -0.19 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7199397 &     6053 &      158 &     5824 &       50 &       4.03 &       0.14 &       3.70 &       0.10 &       0.07 &       0.14 &      -0.22 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
     7206837 &     6179 &       95 &     6304 &       60 &       4.05 &       0.12 &       4.17 &       0.03 &       0.10 &       0.11 &       0.14 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     7211221 &     5757 &       84 &     5634 &      112 &       4.32 &       0.14 &       4.44 &       0.15 &       0.05 &       0.14 &      -0.21 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7215603 &     6139 &       73 &     6173 &       93 &       4.06 &       0.12 &        ... &        ... &       0.08 &       0.11 &       0.17 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     7255336 &     6296 &      108 &     6211 &      124 &       4.13 &       0.11 &       4.19 &       0.15 &      -0.26 &       0.14 &      -0.24 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7277317 &     4770 &      136 &     4883 &       75 &       3.03 &       0.39 &        ... &        ... &       0.07 &       0.12 &       0.16 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     7282890 &     6387 &       84 &     6384 &       60 &       4.07 &       0.12 &       3.88 &       0.03 &      -0.03 &       0.13 &       0.02 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     7295235 &     5382 &      122 &     5543 &      110 &       4.46 &       0.23 &       4.59 &       0.15 &       0.07 &       0.12 &       0.06 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7345435 &     4392 &       69 &     4150 &       40 &       2.10 &       0.18 &        ... &        ... &      -0.12 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7354482 &     3979 &      188 &     3840 &       60 &       1.76 &       0.25 &        ... &        ... &      -0.11 &       0.14 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7364176 &     5759 &       95 &     5704 &      114 &       4.23 &       0.13 &       4.34 &       0.15 &      -0.41 &       0.14 &      -0.44 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7374855 &     4596 &       90 &     4599 &       48 &       2.60 &       0.14 &       2.27 &       0.12 &       0.09 &       0.12 &      -0.07 &       0.05 &  M08 \\ % \citep{Molenda2008_AcA58_419}   \\ 
     7449136 &     6046 &      119 &     6099 &       75 &       4.04 &       0.13 &        ... &        ... &       0.05 &       0.11 &       0.04 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     7451886 &     3848 &       84 &     3800 &       80 &       1.59 &       0.15 &        ... &        ... &      -0.03 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7505113 &     3566 &      110 &     3330 &       90 &       1.07 &       0.24 &        ... &        ... &      -0.10 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7515212 &     5847 &       73 &     5913 &      118 &       4.15 &       0.14 &       4.37 &       0.15 &       0.06 &       0.15 &       0.32 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7534293 &     3910 &       84 &     3800 &       60 &       1.70 &       0.17 &        ... &        ... &       0.00 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7582689 &     5921 &      168 &     6022 &        0 &       4.16 &       0.15 &       4.04 &       0.00 &      -0.16 &       0.17 &        ... &        ... &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
     7599132 &    11251 &      860 &    11090 &      120 &       3.99 &       0.12 &       4.08 &       0.06 &      -0.03 &       0.11 &       0.06 &       0.10 &  L11 \\ % \citep{Lehmann2011_A&A526_124}   \\ 
     7601633 &     6078 &      136 &     5997 &      119 &       4.02 &       0.13 &       3.90 &       0.15 &      -0.05 &       0.17 &       0.23 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7603200 &     4128 &      212 &     3841 &       80 &       4.48 &       0.49 &       4.76 &       0.15 &      -0.23 &       0.16 &      -0.18 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7619236 &     5560 &      238 &     5592 &      111 &       4.27 &       0.27 &       4.23 &       0.15 &       0.12 &       0.13 &       0.34 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7630229 &     5804 &       89 &     5887 &      117 &       4.15 &       0.14 &       4.38 &       0.15 &       0.07 &       0.14 &       0.15 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7668663 &     5785 &       91 &     5725 &      114 &       4.18 &       0.14 &       4.33 &       0.15 &       0.06 &       0.14 &      -0.06 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7680114 &     5816 &       72 &     5855 &       60 &       4.13 &       0.14 &       4.18 &       0.03 &       0.09 &       0.13 &       0.11 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     7693833 &     4947 &      155 &     4880 &       80 &       2.08 &       0.37 &       2.46 &       0.10 &      -2.22 &       0.22 &      -2.23 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     7729057 &     4266 &      109 &     3990 &       50 &       2.14 &       0.19 &        ... &        ... &      -0.01 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7748238 &     7235 &      177 &     7260 &      145 &       3.91 &       0.13 &       4.06 &       0.15 &       0.05 &       0.14 &      -0.14 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7765135 &     5866 &       94 &     5835 &       95 &       4.19 &       0.14 &       4.34 &       0.12 &      -0.04 &       0.18 &       0.04 &       0.05 &  F12 \\ % \citep{Froelich2012_A&A_543_146}   \\ 
     7768995 &     3959 &       72 &     3800 &       60 &       1.77 &       0.15 &        ... &        ... &      -0.02 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7799349 &     4893 &      121 &     5115 &       60 &       2.97 &       0.26 &       3.67 &       0.03 &       0.09 &       0.12 &       0.41 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     7800289 &     6433 &       84 &     6354 &       60 &       4.09 &       0.11 &       3.71 &       0.03 &      -0.21 &       0.12 &      -0.23 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     7812552 &     5207 &      265 &     5070 &       80 &       3.70 &       0.51 &       3.26 &       0.10 &      -0.47 &       0.17 &      -0.59 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     7826659 &     4847 &      161 &     4675 &      188 &       3.62 &       0.47 &       4.58 &       0.30 &      -0.03 &       0.16 &       0.40 &       0.09 &  W13 \\ % \citep{Wang2013_ApJ_776_10}   \\ 
     7887791 &     5677 &      106 &     5548 &      110 &       4.28 &       0.16 &       4.39 &       0.15 &      -0.02 &       0.17 &      -0.05 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     7918217 &     3832 &      132 &     3630 &       70 &       1.45 &       0.29 &        ... &        ... &      -0.18 &       0.14 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7966601 &     3703 &       74 &     3630 &       60 &       1.36 &       0.18 &        ... &        ... &      -0.05 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     7985370 &     5842 &       74 &     5815 &       95 &       4.22 &       0.12 &       4.24 &       0.12 &       0.05 &       0.13 &      -0.05 &       0.10 &  F12 \\ % \citep{Froelich2012_A&A_543_146}   \\ 
     7985592 &     3776 &      121 &     3500 &       90 &       1.38 &       0.23 &        ... &        ... &      -0.10 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8008067 &     5717 &      120 &     5615 &      112 &       4.21 &       0.18 &       4.29 &       0.15 &       0.12 &       0.14 &       0.40 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8024865 &     3802 &      119 &     3600 &       80 &       1.36 &       0.25 &        ... &        ... &      -0.14 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8030148 &     5783 &       83 &     5723 &      114 &       4.24 &       0.12 &       4.14 &       0.15 &      -0.26 &       0.15 &      -0.16 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8073705 &     6193 &      109 &     6086 &      121 &       4.09 &       0.12 &       4.36 &       0.15 &      -0.15 &       0.14 &      -0.14 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8081187 &     6114 &      170 &     6030 &        0 &       4.11 &       0.12 &       4.55 &       0.00 &      -0.19 &       0.14 &        ... &        ... &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
     8087269 &    14812 &     1003 &    14500 &        0 &       3.74 &       0.11 &       3.90 &       0.00 &       0.07 &       0.11 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
     8087812 &     6155 &      128 &     5984 &      119 &       4.10 &       0.13 &       4.17 &       0.15 &      -0.26 &       0.15 &      -0.33 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8091051 &     4456 &      212 &     4080 &       60 &       2.42 &       0.25 &        ... &        ... &      -0.01 &       0.15 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8158779 &     3868 &      117 &     3700 &       90 &       1.62 &       0.22 &        ... &        ... &      -0.16 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8161798 &    12325 &      578 &    12300 &        0 &       4.06 &       0.12 &       4.00 &       0.00 &       0.19 &       0.18 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
     8179536 &     6344 &       90 &     6344 &       60 &       4.15 &       0.11 &       4.27 &       0.03 &      -0.01 &       0.12 &       0.01 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
\hline
\end{tabular}
%\label{Tab:APs}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}[htb]
\caption{{\it Continued.}}
\begin{tabular}{lrrrrccccrrrrr}
\hline
\hline
\noalign{\smallskip}
KIC & $T_{\rm eff}^{\rm LAM}$ & err & $T_{\rm eff}^{\rm Lit}$ & err & $\log g^{\rm LAM}$ & err & $\log g^{\rm Lit}$ & err &   \multicolumn{2}{l}{[Fe/H]$^{\rm LAM}$  err} &  \multicolumn{2}{l}{[Fe/H]$^{\rm Lit}$   err} & Reference \\ 
    & \multicolumn{2}{c}{(K)} & \multicolumn{2}{c}{(K)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &         \\ 
\hline
\noalign{\smallskip}
     8191672 &     6365 &       95 &     6297 &       60 &       4.06 &       0.11 &       3.96 &       0.10 &      -0.04 &       0.13 &       0.04 &       0.06 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
     8219268 &     4535 &       75 &     4605 &       97 &       2.58 &       0.19 &        ... &        ... &       0.09 &       0.12 &       0.29 &       0.16 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     8223568 &     6559 &      135 &     6740 &      134 &       4.13 &       0.11 &       4.38 &       0.15 &      -0.22 &       0.13 &       0.02 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8226149 &     4346 &      170 &     4260 &       40 &       2.23 &       0.27 &        ... &        ... &      -0.05 &       0.14 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8228742 &     6129 &      151 &     6042 &       60 &       4.08 &       0.14 &       4.02 &       0.03 &      -0.13 &       0.16 &      -0.14 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     8242434 &     4851 &      170 &     4691 &       93 &       4.60 &       0.12 &       4.63 &       0.15 &      -0.01 &       0.15 &       0.04 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8264698 &     7607 &      283 &     7500 &      150 &       3.92 &       0.12 &       3.90 &       0.15 &      -0.07 &       0.13 &      -0.07 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8278371 &     5812 &       68 &     5731 &      114 &       4.14 &       0.14 &       4.33 &       0.15 &       0.13 &       0.12 &       0.02 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8323753 &     6070 &      133 &     5817 &        0 &       4.08 &       0.13 &       4.23 &       0.00 &       0.02 &       0.14 &        ... &        ... &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
     8346342 &     6254 &       71 &     6141 &       94 &       4.01 &       0.12 &       3.93 &       0.11 &      -0.05 &       0.12 &      -0.05 &       0.12 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     8349582 &     5750 &       88 &     5659 &       50 &       4.24 &       0.13 &       4.10 &       0.10 &       0.11 &       0.13 &       0.29 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}    
     8359498 &     5586 &      173 &     5716 &      114 &       4.16 &       0.21 &       4.63 &       0.15 &       0.21 &       0.13 &       0.44 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8381949 &    19951 &     1257 &    24500 &        0 &       3.73 &       0.14 &       4.30 &       0.00 &      -0.01 &       0.10 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
     8389948 &    10568 &      358 &    10240 &      280 &       3.89 &       0.12 &       3.86 &       0.11 &      -0.16 &       0.14 &       0.10 &       0.12 &  L11 \\ % \citep{Lehmann2011_A&A526_124}   \\ 
     8417203 &     3929 &       97 &     3770 &       70 &       1.78 &       0.25 &        ... &        ... &      -0.18 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8427166 &     3787 &      102 &     3690 &       90 &       1.46 &       0.26 &        ... &        ... &      -0.15 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8429280 &     4933 &      171 &     5055 &      135 &       4.09 &       0.47 &       4.41 &       0.25 &       0.07 &       0.12 &      -0.02 &       0.10 &  F11 \\ % \citep{Frasca2011_A&A532_A81}   \\ 
     8435766 &     5148 &      137 &     5089 &      101 &       4.61 &       0.12 &       4.60 &       0.15 &       0.07 &       0.13 &      -0.14 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8445780 &     4475 &      152 &     4250 &       50 &       2.46 &       0.29 &        ... &        ... &       0.15 &       0.16 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8480285 &     5964 &      132 &     5959 &      119 &       4.19 &       0.12 &       4.36 &       0.15 &      -0.44 &       0.16 &      -0.26 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8488717 &    10332 &      795 &    11000 &        0 &       3.92 &       0.12 &       4.00 &       0.00 &      -0.11 &       0.13 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
     8491147 &     4997 &      133 &     5050 &       80 &       2.59 &       0.24 &       2.49 &       0.10 &      -0.31 &       0.25 &      -0.51 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     8493586 &     3636 &      123 &     3610 &       80 &       1.28 &       0.26 &        ... &        ... &      -0.16 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8493969 &     4765 &       93 &     4830 &       80 &       2.58 &       0.18 &       2.97 &       0.10 &      -0.28 &       0.14 &      -0.20 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     8494142 &     6100 &      123 &     6144 &      106 &       4.06 &       0.13 &        ... &        ... &      -0.05 &       0.13 &       0.13 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     8494617 &     5896 &      116 &     5904 &      118 &       4.08 &       0.15 &       4.36 &       0.15 &       0.01 &       0.14 &      -0.09 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8504443 &     6098 &      122 &     6333 &       83 &       4.10 &       0.14 &        ... &        ... &      -0.26 &       0.15 &        ... &        ... &  Ca11 \\ % \citep{Casagrande2011A&A_530_138}   \\ 
     8510314 &     4326 &      135 &     3990 &       50 &       2.11 &       0.26 &        ... &        ... &      -0.10 &       0.16 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8539201 &     5099 &      203 &     4947 &      155 &       2.58 &       0.26 &       2.50 &       0.16 &      -0.53 &       0.18 &      -0.57 &       0.10 &  M08 \\ % \citep{Molenda2008_AcA58_419}   \\ 
     8554498 &     5837 &       68 &     5753 &       75 &       4.12 &       0.14 &        ... &        ... &       0.09 &       0.12 &       0.05 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     8559644 &     5815 &       70 &     5907 &      118 &       4.15 &       0.13 &       4.36 &       0.15 &       0.16 &       0.11 &       0.23 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8560804 &     5902 &       84 &     5878 &        0 &       4.05 &       0.13 &       4.44 &       0.00 &       0.11 &       0.11 &        ... &        ... &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
     8561221 &     5230 &      208 &     5245 &       60 &       3.50 &       0.41 &       3.61 &       0.03 &      -0.13 &       0.17 &      -0.06 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     8561664 &     6212 &      248 &     6276 &       80 &       4.15 &       0.13 &        ... &        ... &      -0.55 &       0.28 &        ... &        ... &  Ca11 \\ % \citep{Casagrande2011A&A_530_138}   \\ 
     8582121 &     3865 &      108 &     3630 &       70 &       1.56 &       0.25 &        ... &        ... &      -0.12 &       0.14 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8583770 &    10651 &      481 &     9690 &      200 &       3.98 &       0.12 &       3.39 &       0.07 &      -0.06 &       0.13 &       0.18 &       0.09 &  L11 \\ % \citep{Lehmann2011_A&A526_124}   \\ 
     8607720 &     4964 &      106 &     5066 &       75 &       2.87 &       0.30 &        ... &        ... &      -0.25 &       0.15 &      -0.33 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     8611832 &     5768 &       91 &     5576 &      111 &       4.20 &       0.14 &       4.37 &       0.15 &      -0.38 &       0.15 &      -0.39 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8623953 &     7813 &      104 &     7726 &       50 &       3.87 &       0.11 &       3.43 &       0.18 &      -0.11 &       0.10 &      -0.35 &       0.08 &  Tk12 \\ % \citep{Tkachenko2012_MNRAS422_29
     8628758 &     5719 &       94 &     5773 &      115 &       4.28 &       0.16 &       4.40 &       0.15 &      -0.02 &       0.16 &      -0.04 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8686097 &     5869 &      131 &     5833 &      116 &       4.25 &       0.13 &       4.20 &       0.15 &      -0.20 &       0.18 &      -0.27 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8700771 &     5836 &       74 &     5665 &      113 &       4.24 &       0.13 &       3.86 &       0.15 &      -0.29 &       0.13 &      -0.39 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8701255 &     3725 &       77 &     3760 &       70 &       1.44 &       0.14 &        ... &        ... &      -0.12 &       0.14 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8702606 &     5599 &      183 &     5540 &       60 &       3.99 &       0.42 &       3.76 &       0.03 &      -0.04 &       0.19 &      -0.09 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     8711794 &     5753 &       87 &     5575 &      111 &       4.23 &       0.13 &       4.14 &       0.15 &      -0.35 &       0.14 &      -0.44 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8714886 &    17487 &      903 &    19000 &      380 &       3.79 &       0.11 &       4.30 &       0.15 &      -0.03 &       0.10 &      -0.10 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8738809 &     6043 &       88 &     6090 &       60 &       4.05 &       0.11 &       3.90 &       0.03 &       0.08 &       0.11 &       0.11 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     8738899 &     3848 &      140 &     3780 &       70 &       1.66 &       0.21 &        ... &        ... &      -0.22 &       0.14 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8740371 &     9246 &      243 &     9100 &      400 &       3.82 &       0.13 &       3.70 &       0.20 &      -0.23 &       0.13 &        ... &        ... &  C10 \\ % \citep{Catanzaro2010_AA517_A3}   \\ 
     8750029 &     7289 &      216 &     7340 &      146 &       3.90 &       0.14 &       3.70 &       0.15 &       0.03 &       0.14 &       0.04 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8750712 &     4016 &       92 &     3900 &       60 &       1.83 &       0.14 &        ... &        ... &      -0.07 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     8753657 &     5599 &      130 &     5538 &       75 &       4.39 &       0.17 &       4.41 &       0.02 &       0.16 &       0.13 &       0.18 &       0.07 &  Ma14 \\ % \citep{Marcy_2014_ApJs_210_20}   \\ 
     8760414 &     5991 &      120 &     5787 &       60 &       4.18 &       0.11 &       4.33 &       0.03 &      -0.72 &       0.15 &      -1.14 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     8804455 &     5721 &       82 &     5714 &      114 &       4.34 &       0.15 &       4.38 &       0.15 &       0.12 &       0.13 &       0.04 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     8816903 &     6952 &      143 &     7063 &      122 &       4.08 &       0.11 &       4.12 &       0.10 &      -0.12 &       0.13 &      -0.05 &       0.10 &  M13 \\ %\citep{Molenda2013_MNRAS_434_1422}
     8822366 &     6133 &      103 &     6034 &       92 &       4.11 &       0.12 &        ... &        ... &      -0.19 &       0.19 &      -0.14 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     8866102 &     6258 &       71 &     6195 &      113 &       4.13 &       0.11 &       3.95 &       0.10 &      -0.06 &       0.12 &      -0.16 &       0.11 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     8873797 &     4643 &      111 &     4500 &       80 &       2.51 &       0.19 &       2.41 &       0.10 &      -0.13 &       0.14 &       0.32 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
     8894567 &     5133 &       80 &     5131 &      123 &       4.61 &       0.12 &       4.37 &       0.11 &       0.01 &       0.16 &      -0.10 &       0.11 &  M07 \\ % \citep{Molenda2007_AcA57_301}   \\ 
     8938364 &     5753 &       71 &     5630 &       60 &       4.26 &       0.12 &       4.16 &       0.03 &       0.05 &       0.13 &      -0.20 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
\hline
\end{tabular}
%\label{Tab:APs}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}[htb]
\caption{{\it Continued.}}
\begin{tabular}{lrrrrccccrrrrr}
\hline
\hline
\noalign{\smallskip}
KIC & $T_{\rm eff}^{\rm LAM}$ & err & $T_{\rm eff}^{\rm Lit}$ & err & $\log g^{\rm LAM}$ & err & $\log g^{\rm Lit}$ & err &   \multicolumn{2}{l}{[Fe/H]$^{\rm LAM}$  err} &  \multicolumn{2}{l}{[Fe/H]$^{\rm Lit}$   err} & Reference \\ 
    & \multicolumn{2}{c}{(K)} & \multicolumn{2}{c}{(K)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &         \\ 
\hline
\noalign{\smallskip}
     8972058 &     5962 &      114 &     5978 &      119 &       4.19 &       0.13 &       4.38 &       0.15 &      -0.06 &       0.18 &      -0.10 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9002278 &     5164 &      195 &     4772 &       95 &       4.22 &       0.40 &       4.28 &       0.15 &      -0.33 &       0.18 &      -0.52 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9006186 &     5231 &      131 &     5403 &      108 &       4.53 &       0.15 &       4.53 &       0.15 &       0.11 &       0.12 &       0.19 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9015738 &     5871 &       78 &     6037 &      120 &       4.19 &       0.13 &       4.53 &       0.15 &       0.05 &       0.13 &       0.21 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9025370 &     5737 &       92 &     5720 &       77 &       4.35 &       0.15 &       4.30 &       0.12 &       0.08 &       0.14 &      -0.18 &       0.15 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     9032900 &     5976 &       94 &     6043 &      120 &       4.05 &       0.11 &       4.07 &       0.15 &       0.12 &       0.11 &       0.34 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9051345 &     3501 &      134 &     3350 &      110 &       0.89 &       0.37 &        ... &        ... &      -0.11 &       0.14 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     9071386 &     6199 &       77 &     6359 &      127 &       4.06 &       0.12 &       4.22 &       0.15 &       0.07 &       0.11 &       0.19 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9086251 &     6111 &      109 &     6044 &      120 &       4.12 &       0.12 &       4.22 &       0.15 &       0.07 &       0.12 &       0.11 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9098294 &     5852 &       83 &     5840 &       60 &       4.24 &       0.12 &       4.30 &       0.03 &       0.03 &       0.13 &      -0.13 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     9139084 &     5344 &      157 &     5521 &      110 &       4.43 &       0.27 &       4.68 &       0.15 &       0.05 &       0.14 &       0.01 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9161068 &     5023 &      128 &     5120 &       80 &       3.23 &       0.28 &       3.26 &       0.10 &      -0.36 &       0.18 &      -0.29 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     9166700 &     6310 &       66 &     6318 &      187 &       4.15 &       0.11 &       4.20 &       0.20 &      -0.17 &       0.13 &      -0.10 &       0.45 &  W13 \\ % \citep{Wang2013_ApJ_776_10}   \\ 
     9206432 &     6415 &       86 &     6608 &       60 &       4.11 &       0.11 &       4.23 &       0.03 &      -0.01 &       0.12 &       0.23 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     9226926 &     6663 &      207 &     6580 &       142 &       4.11 &       0.11 &       4.12 &       0.21 &      -0.16 &       0.13 &      -0.15 &       0.22 &  M13 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     9273312 &     3963 &      130 &     3900 &       50 &       1.77 &       0.19 &        ... &        ... &      -0.09 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     9286638 &     7015 &       75 &     6900 &      200 &       4.01 &       0.16 &       3.90 &       0.10 &      -0.08 &       0.12 &      -0.01 &       0.14 &  N14 \\ % \citep{Niemczura2015}   \\ 
     9289275 &     6109 &       90 &     5931 &       73 &       4.09 &       0.14 &       4.25 &       0.12 &       0.08 &       0.12 &       0.07 &       0.12 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     9350124 &     4037 &      115 &     4070 &       50 &       1.86 &       0.19 &        ... &        ... &      -0.02 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     9408694 &     7051 &       99 &     6810 &      136 &       3.90 &       0.16 &       3.80 &       0.15 &       0.08 &       0.15 &      -0.08 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9413057 &     8547 &      212 &     8588 &       97 &       3.90 &       0.12 &       3.59 &       0.05 &      -0.16 &       0.13 &      -0.56 &       0.15 &  Tk12 \\ % \citep{Tkachenko2012_MNRAS422_29
     9425139 &     5695 &      117 &     5741 &      114 &       4.21 &       0.19 &       4.37 &       0.15 &       0.22 &       0.15 &       0.45 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9451706 &     5974 &      103 &     6149 &       52 &       4.14 &       0.14 &       4.33 &       0.10 &       0.11 &       0.11 &       0.28 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
     9474021 &     4244 &      140 &     4080 &       80 &       1.94 &       0.28 &       1.20 &       0.10 &      -0.28 &       0.14 &      -0.47 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
     9478990 &     6279 &      103 &     6260 &      125 &       4.11 &       0.12 &       4.10 &       0.15 &      -0.08 &       0.14 &      -0.29 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9491832 &     5805 &       82 &     5820 &      116 &       4.10 &       0.15 &       4.15 &       0.15 &       0.21 &       0.14 &       0.31 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9512063 &     5889 &       84 &     5882 &       85 &       4.14 &       0.15 &       4.14 &       0.12 &      -0.25 &       0.15 &      -0.19 &       0.16 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     9527334 &     5854 &       76 &     5923 &      118 &       4.26 &       0.11 &       4.59 &       0.15 &      -0.05 &       0.17 &       0.12 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9527915 &     5106 &      121 &     5221 &      104 &       4.54 &       0.26 &       4.35 &       0.15 &      -0.02 &       0.17 &      -0.15 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9528112 &     3141 &       69 &     3000 &       20 &       0.40 &       0.15 &        ... &        ... &      -0.99 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     9532030 &     4454 &       77 &     4472 &       56 &       2.52 &       0.16 &       2.35 &       0.12 &      -0.02 &       0.11 &      -0.11 &       0.10 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     9532903 &     4984 &       94 &     5066 &      150 &       2.70 &       0.20 &       3.02 &       0.15 &      -0.09 &       0.14 &       0.09 &       0.10 &  M14 \\ % \citep{Molenda2014}   \\ 
     9534041 &     4945 &       94 &     5061 &       63 &       2.57 &       0.19 &       3.10 &       0.14 &      -0.19 &       0.15 &       0.02 &       0.10 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     9549648 &     6219 &       95 &     6164 &      123 &       4.00 &       0.13 &       4.38 &       0.15 &      -0.04 &       0.15 &      -0.07 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9573539 &     5641 &      120 &     5705 &       50 &       4.39 &       0.15 &       4.64 &       0.10 &       0.09 &       0.14 &       0.07 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
     9592705 &     6123 &       79 &     6082 &       55 &       4.05 &       0.12 &       3.98 &       0.10 &       0.09 &       0.11 &       0.15 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
     9593633 &     3723 &       78 &     3700 &       70 &       1.39 &       0.20 &        ... &        ... &      -0.06 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     9594857 &     7199 &      248 &     7000 &        0 &       3.76 &       0.15 &        ... &        ... &       0.16 &       0.11 &        ... &        ... &  M14 \\ % \citep{Molenda2014}   \\ 
     9597345 &     5276 &      237 &     5502 &      110 &       3.92 &       0.41 &       4.39 &       0.15 &       0.11 &       0.14 &       0.37 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9631995 &     5869 &       80 &     5852 &      117 &       4.22 &       0.14 &       4.32 &       0.15 &       0.04 &       0.16 &       0.19 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9632503 &     4074 &      115 &     3960 &       60 &       1.91 &       0.18 &        ... &        ... &      -0.07 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     9641031 &     6104 &      114 &     6152 &      195 &       4.14 &       0.13 &       3.99 &       0.14 &      -0.09 &       0.19 &      -0.20 &       0.14 &  M07 \\ % \citep{Molenda2007_AcA57_301}   \\ 
     9651065 &     7313 &      156 &     7010 &      140 &       3.93 &       0.13 &       3.82 &       0.15 &       0.05 &       0.15 &      -0.09 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9655114 &     7484 &      161 &     7400 &      148 &       3.87 &       0.12 &       3.90 &       0.15 &      -0.02 &       0.13 &       0.03 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9655167 &     5017 &       73 &     5036 &       82 &       2.72 &       0.16 &       3.03 &       0.17 &      -0.04 &       0.12 &      -0.01 &       0.10 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     9656348 &     7803 &       79 &     7177 &      155 &       3.94 &       0.12 &       3.91 &       0.21 &      -0.13 &       0.11 &       0.10 &       0.14 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9663113 &     6122 &       93 &     5816 &      180 &       4.04 &       0.13 &       3.80 &       0.10 &       0.06 &       0.12 &      -0.20 &       0.35 &  W13 \\ % \citep{Wang2013_ApJ_776_10}   \\ 
     9696358 &     6090 &       96 &     6131 &       75 &       4.07 &       0.12 &        ... &        ... &       0.07 &       0.12 &       0.13 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
     9700322 &     6977 &      218 &     6700 &      134 &       4.00 &       0.14 &       3.70 &       0.15 &       0.04 &       0.14 &       0.17 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9700679 &     5717 &      246 &     5176 &      140 &       3.83 &       0.44 &       3.37 &       0.26 &       0.08 &       0.13 &       0.04 &       0.12 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     9714702 &     4849 &       73 &     4641 &        0 &       2.55 &       0.13 &       1.64 &       0.00 &      -0.17 &       0.13 &      -0.36 &       0.08 &  P09 \\ % \citep{Pakhomov_2009ARep_53_685}   \\ 
     9715099 &     6153 &       66 &     6180 &       58 &       4.05 &       0.12 &       4.07 &       0.11 &       0.06 &       0.11 &       0.07 &       0.12 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}  
     9716090 &     5008 &       76 &     5053 &       78 &       2.72 &       0.16 &       3.17 &       0.15 &      -0.04 &       0.13 &       0.02 &       0.10 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     9716220 &     7504 &      178 &     7600 &        0 &       3.86 &       0.12 &        ... &        ... &      -0.03 &       0.13 &        ... &        ... &  M14 \\ % \citep{Molenda2014}   \\ 
     9716522 &     4893 &       76 &     4860 &       57 &       2.62 &       0.13 &       2.82 &       0.11 &      -0.05 &       0.11 &      -0.03 &       0.10 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
     9716667 &     7747 &      153 &     7600 &        0 &       3.91 &       0.12 &        ... &        ... &      -0.12 &       0.11 &        ... &        ... &  M14 \\ % \citep{Molenda2014}   \\ 
     9717943 &     5837 &       76 &     5967 &      119 &       4.09 &       0.15 &       4.30 &       0.15 &       0.13 &       0.12 &       0.16 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9775454 &     7255 &       87 &     7109 &      159 &       3.92 &       0.14 &       3.91 &       0.21 &       0.14 &       0.13 &        ... &        ... &  H98 \\ % \citep{Hauck&Mermilliod1998_II/215}   \\ 
     9776739 &     4981 &       97 &     4922 &      150 &       2.67 &       0.17 &       2.81 &       0.15 &      -0.03 &       0.12 &       0.03 &       0.10 &  M14 \\ % \citep{Molenda2014}   \\ 
     9777532 &     7335 &      207 &     7300 &        0 &       3.89 &       0.13 &        ... &        ... &       0.02 &       0.14 &        ... &        ... &  M14 \\ % \citep{Molenda2014}   \\ 
\hline
\end{tabular}
%\label{Tab:APs}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}[htb]
\caption{{\it Continued.}}
\begin{tabular}{lrrrrccccrrrrr}
\hline
\hline
\noalign{\smallskip}
KIC & $T_{\rm eff}^{\rm LAM}$ & err & $T_{\rm eff}^{\rm Lit}$ & err & $\log g^{\rm LAM}$ & err & $\log g^{\rm Lit}$ & err &   \multicolumn{2}{l}{[Fe/H]$^{\rm LAM}$  err} &  \multicolumn{2}{l}{[Fe/H]$^{\rm Lit}$   err} & Reference \\ 
    & \multicolumn{2}{c}{(K)} & \multicolumn{2}{c}{(K)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &         \\ 
\hline
\noalign{\smallskip}
     9818381 &     5829 &       75 &     6074 &       50 &       4.14 &       0.14 &       4.59 &       0.10 &       0.14 &       0.11 &       0.43 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
     9836959 &     5860 &       73 &     5853 &      117 &       4.25 &       0.13 &       4.34 &       0.15 &      -0.30 &       0.14 &      -0.21 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9838331 &     3900 &       83 &     3840 &       60 &       1.70 &       0.17 &        ... &        ... &      -0.02 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     9872165 &     4313 &      112 &     4030 &       50 &       2.16 &       0.24 &        ... &        ... &      -0.10 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     9873254 &     5420 &      161 &     5677 &      113 &       4.15 &       0.29 &       4.39 &       0.15 &       0.08 &       0.13 &       0.49 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9881662 &     5998 &       83 &     6206 &      124 &       4.17 &       0.13 &       4.60 &       0.15 &      -0.06 &       0.14 &       0.13 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9884104 &     5720 &       79 &     5788 &      115 &       4.18 &       0.14 &       4.24 &       0.15 &       0.25 &       0.12 &       0.40 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9895798 &     3469 &       72 &     3868 &      120 &       0.97 &       0.17 &       1.71 &       0.00 &      -0.05 &       0.10 &      -0.06 &       0.00 &  M14 \\ % \citep{Molenda2014}   \\ 
     9896545 &     3302 &       87 &     3320 &      100 &       0.50 &       0.16 &        ... &        ... &      -0.12 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     9950612 &     4472 &      283 &     4689 &       93 &       4.61 &       0.12 &       4.73 &       0.15 &      -0.13 &       0.12 &      -0.05 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
     9955598 &     5388 &      171 &     5410 &       60 &       4.46 &       0.20 &       4.48 &       0.03 &       0.12 &       0.16 &       0.11 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
     9963100 &     3793 &      109 &     3600 &       80 &       1.36 &       0.26 &        ... &        ... &      -0.16 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
     9964614 &    19364 &      982 &    20300 &        0 &       3.77 &       0.11 &       3.90 &       0.00 &      -0.02 &       0.10 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
    10016239 &     6418 &       85 &     6340 &       60 &       4.12 &       0.11 &       4.31 &       0.03 &      -0.00 &       0.13 &      -0.05 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
    10018963 &     6341 &      177 &     6020 &       60 &       4.10 &       0.18 &       3.95 &       0.03 &      -0.20 &       0.22 &      -0.35 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
    10026544 &     6382 &      127 &     6149 &      122 &       4.12 &       0.12 &       3.79 &       0.15 &      -0.26 &       0.13 &      -0.42 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10055126 &     5848 &       89 &     5905 &      118 &       4.18 &       0.14 &       4.36 &       0.15 &      -0.23 &       0.17 &      -0.09 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10073601 &     7043 &      126 &     6680 &      133 &       3.76 &       0.17 &       3.47 &       0.15 &       0.22 &       0.12 &      -0.26 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10079226 &     5855 &       94 &     5854 &       65 &       4.21 &       0.13 &       4.27 &       0.11 &       0.10 &       0.12 &       0.10 &       0.11 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}   
    10122402 &     3855 &       93 &     3770 &       80 &       1.60 &       0.19 &        ... &        ... &      -0.03 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    10129425 &     4036 &      120 &     3900 &       40 &       4.64 &       0.14 &        ... &        ... &      -0.27 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    10130039 &     5860 &       67 &     5828 &      116 &       4.27 &       0.11 &       4.42 &       0.15 &       0.00 &       0.12 &      -0.08 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10130954 &    18972 &      988 &    19400 &        0 &       3.77 &       0.12 &       4.00 &       0.00 &      -0.03 &       0.11 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
    10136549 &     5797 &       82 &     5683 &      113 &       4.15 &       0.18 &       4.13 &       0.15 &       0.07 &       0.12 &       0.02 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10140513 &     5933 &       76 &     6030 &      120 &       4.14 &       0.13 &       4.30 &       0.15 &      -0.04 &       0.15 &      -0.52 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10186608 &     4714 &       87 &     4725 &       80 &       2.62 &       0.14 &       2.43 &       0.10 &      -0.06 &       0.12 &       0.00 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
    10187017 &     5035 &      118 &     4903 &       74 &       4.62 &       0.12 &       4.61 &       0.03 &       0.04 &       0.18 &       0.08 &       0.07 &  Ma14 \\ % \citep{Marcy_2014_ApJs_210_20}   \\ 
    10187831 &     7468 &      161 &     7100 &      200 &       3.87 &       0.14 &       3.00 &       0.50 &       0.03 &       0.15 &        ... &        ... &  C10 \\ % \citep{Catanzaro2010_AA517_A3}   \\ 
    10257435 &     3948 &       98 &     3960 &       60 &       1.75 &       0.19 &        ... &        ... &      -0.02 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    10273960 &     6525 &       83 &     6460 &      129 &       4.11 &       0.11 &       4.13 &       0.15 &      -0.05 &       0.12 &      -0.13 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10285114 &    16278 &      753 &    18200 &        0 &       3.78 &       0.11 &       4.40 &       0.00 &      -0.02 &       0.11 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
    10318874 &     4516 &      264 &     4610 &       52 &       4.58 &       0.13 &       4.38 &       0.10 &      -0.01 &       0.17 &       0.29 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}  
    10319385 &     5663 &       93 &     5697 &      113 &       4.33 &       0.15 &       4.60 &       0.15 &       0.16 &       0.14 &       0.25 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10388249 &     4607 &       96 &     4743 &       57 &       2.60 &       0.13 &       2.87 &       0.12 &      -0.04 &       0.12 &       0.00 &       0.10 &  M13 \\ % \citep{Molenda2013_MNRAS_434_1422}  
    10426854 &     5048 &      174 &     4955 &       80 &       2.73 &       0.42 &       2.50 &       0.10 &      -0.45 &       0.20 &      -0.37 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
    10536147 &    20400 &     1098 &    20800 &      416 &       3.78 &       0.11 &       3.80 &       0.15 &      -0.03 &       0.10 &      -0.15 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10586004 &     5746 &       66 &     5776 &       50 &       4.22 &       0.13 &       4.18 &       0.10 &       0.16 &       0.11 &       0.31 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
    10593626 &     5671 &       99 &     5518 &       44 &       4.39 &       0.14 &       4.44 &       0.06 &       0.01 &       0.15 &      -0.29 &       0.06 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
    10604429 &     7335 &      148 &     7200 &      200 &       3.85 &       0.15 &       3.50 &       0.50 &       0.09 &       0.13 &        ... &        ... &  C10 \\ % \citep{Catanzaro2010_AA517_A3}   \\ 
    10619192 &     5511 &      178 &     5787 &       54 &       4.06 &       0.26 &       4.72 &       0.10 &      -0.00 &       0.15 &       0.41 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
    10658302 &    16436 &     1099 &    15900 &      318 &       3.78 &       0.11 &       3.90 &       0.15 &      -0.02 &       0.13 &      -0.17 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10663892 &     5848 &       73 &     6020 &      120 &       4.27 &       0.12 &       4.90 &       0.15 &      -0.35 &       0.14 &      -0.08 &       0.30 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10722485 &     5842 &       65 &     5681 &      113 &       4.24 &       0.12 &       4.36 &       0.15 &      -0.30 &       0.15 &      -0.27 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10794087 &     5771 &       76 &     5721 &      114 &       4.20 &       0.13 &       3.91 &       0.15 &       0.17 &       0.12 &       0.25 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    10801138 &     4031 &       96 &     4130 &       40 &       1.83 &       0.14 &        ... &        ... &      -0.07 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    10801273 &     4389 &      249 &     3970 &       60 &       4.29 &       0.61 &        ... &        ... &      -0.10 &       0.16 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    10850327 &     5938 &       73 &     6022 &      190 &       4.17 &       0.15 &       4.10 &       0.25 &      -0.23 &       0.14 &      -0.40 &       0.50 &  W13 \\ % \citep{Wang2013_ApJ_776_10}   \\ 
    10917433 &     5795 &       67 &     5680 &        0 &       4.29 &       0.11 &       4.33 &       0.00 &       0.07 &       0.12 &        ... &        ... &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
    10923629 &     6197 &       91 &     6214 &       60 &       3.96 &       0.11 &       3.82 &       0.03 &       0.07 &       0.12 &       0.16 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
    10960750 &    19591 &      832 &    19960 &      880 &       3.75 &       0.11 &       3.91 &       0.11 &      -0.01 &       0.10 &      -0.04 &       0.16 &  L11 \\ % \citep{Lehmann2011_A&A526_124}   
    11027624 &     5937 &       75 &     5865 &      117 &       4.11 &       0.12 &       3.96 &       0.15 &       0.07 &       0.12 &       0.06 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11074541 &     5062 &      136 &     4869 &       97 &       4.60 &       0.13 &       4.44 &       0.15 &       0.07 &       0.15 &      -0.09 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11075279 &     5457 &      110 &     5649 &      112 &       4.39 &       0.15 &       4.57 &       0.15 &       0.12 &       0.13 &       0.33 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11075737 &     5796 &       97 &     5804 &      116 &       4.30 &       0.13 &       4.43 &       0.15 &      -0.32 &       0.15 &      -0.20 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11081729 &     6460 &       64 &     6630 &       60 &       4.13 &       0.11 &       4.25 &       0.03 &      -0.16 &       0.14 &      -0.12 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
    11086270 &     5941 &      130 &     5960 &        0 &       4.16 &       0.17 &       4.37 &       0.00 &      -0.20 &       0.16 &        ... &        ... &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
    11133306 &     5877 &       76 &     5982 &       82 &       4.27 &       0.12 &        ... &        ... &      -0.07 &       0.15 &      -0.02 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
    11137075 &     5604 &      166 &     5590 &       60 &       4.00 &       0.31 &       4.01 &       0.03 &      -0.03 &       0.18 &      -0.06 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
    11192141 &     4210 &       98 &     4204 &       84 &       2.06 &       0.16 &       2.13 &       0.15 &      -0.02 &       0.12 &      -0.12 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11197047 &     3857 &      104 &     3700 &       80 &       1.44 &       0.25 &        ... &        ... &      -0.15 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
\hline
\end{tabular}
%\label{Tab:APs}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}[htb]
\caption{{\it Continued.}}
\begin{tabular}{lrrrrccccrrrrr}
\hline
\hline
\noalign{\smallskip}
KIC & $T_{\rm eff}^{\rm LAM}$ & err & $T_{\rm eff}^{\rm Lit}$ & err & $\log g^{\rm LAM}$ & err & $\log g^{\rm Lit}$ & err &   \multicolumn{2}{l}{[Fe/H]$^{\rm LAM}$  err} &  \multicolumn{2}{l}{[Fe/H]$^{\rm Lit}$   err} & Reference \\ 
    & \multicolumn{2}{c}{(K)} & \multicolumn{2}{c}{(K)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &  \multicolumn{2}{c}{(dex)} & \multicolumn{2}{c}{(dex)} &         \\ 
\hline
\noalign{\smallskip}
    11241912 &     5889 &      124 &     5931 &      118 &       4.20 &       0.14 &       4.40 &       0.15 &      -0.05 &       0.20 &      -0.06 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11244118 &     5721 &      112 &     5745 &       60 &       4.17 &       0.14 &       4.09 &       0.03 &       0.20 &       0.12 &       0.35 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
    11244265 &     3807 &      110 &     3650 &       70 &       1.59 &       0.17 &        ... &        ... &      -0.16 &       0.13 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    11245491 &     3498 &      123 &     3330 &       90 &       0.79 &       0.36 &        ... &        ... &      -0.13 &       0.12 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    11253711 &     5883 &      102 &     5816 &        0 &       4.22 &       0.15 &       4.48 &       0.00 &      -0.32 &       0.17 &        ... &        ... &  P13 \\ % \citep{Petigura_2013_ApJ_770_69}   \\ 
    11336883 &     6189 &       72 &     6332 &      126 &       4.14 &       0.12 &       4.35 &       0.15 &       0.01 &       0.12 &       0.08 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11342694 &     4443 &       81 &     4575 &       80 &       2.67 &       0.17 &       2.82 &       0.10 &       0.13 &       0.12 &       0.38 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   \\ 
    11359879 &     5756 &       88 &     5515 &      110 &       4.17 &       0.15 &       4.46 &       0.15 &       0.21 &       0.14 &       0.36 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11360704 &    19005 &      871 &    20700 &        0 &       3.75 &       0.12 &       4.10 &       0.00 &      -0.03 &       0.11 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
    11392618 &     5742 &       76 &     5710 &       41 &       4.27 &       0.12 &       4.28 &       0.04 &       0.07 &       0.12 &       0.01 &       0.03 &  W13 \\ % \citep{Wang2013_ApJ_776_10}   \\ 
    11395018 &     5619 &      149 &     5740 &      114 &       4.14 &       0.27 &       3.65 &       0.15 &       0.17 &       0.12 &       0.02 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11444313 &     4705 &       76 &     4750 &       80 &       2.61 &       0.13 &       2.46 &       0.10 &      -0.01 &       0.11 &      -0.01 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
    11445774 &     6214 &       72 &     6210 &      124 &       4.18 &       0.11 &       4.60 &       0.15 &      -0.13 &       0.13 &      -0.20 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11446443 &     5804 &       77 &     5874 &       65 &       4.32 &       0.15 &       4.47 &       0.02 &       0.05 &       0.15 &      -0.01 &       0.08 &  To12 \\ % \citep{Torres2012_ApJ_757_161}   \\ 
    11448266 &     5890 &       85 &     6110 &      122 &       4.23 &       0.13 &       4.70 &       0.15 &      -0.12 &       0.16 &      -0.04 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11499354 &     5817 &       79 &     6020 &      120 &       4.24 &       0.13 &       4.39 &       0.15 &       0.02 &       0.17 &       0.13 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11512246 &     5977 &      120 &     5828 &      100 &       4.14 &       0.15 &        ... &        ... &      -0.12 &       0.16 &      -0.05 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
    11551692 &     5018 &      119 &     4977 &       99 &       4.61 &       0.12 &       4.72 &       0.15 &       0.07 &       0.13 &       0.11 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11554435 &     5473 &      107 &     5675 &      113 &       4.46 &       0.18 &       4.74 &       0.15 &       0.07 &       0.12 &       0.14 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11560897 &     5881 &       90 &     5831 &      116 &       4.18 &       0.14 &       4.27 &       0.15 &      -0.07 &       0.17 &       0.11 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11567375 &     4368 &      110 &     4030 &       50 &       2.18 &       0.24 &        ... &        ... &      -0.43 &       0.15 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    11569659 &     4934 &      116 &     4890 &       80 &       2.57 &       0.18 &       2.43 &       0.10 &      -0.34 &       0.15 &      -0.27 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
    11621223 &     5907 &      107 &     6134 &      122 &       4.10 &       0.13 &       4.50 &       0.15 &       0.10 &       0.12 &       0.22 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11623629 &     5706 &      100 &     5564 &      111 &       4.25 &       0.14 &       4.52 &       0.15 &       0.03 &       0.17 &      -0.14 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11653958 &     6454 &       58 &     6450 &      129 &       4.08 &       0.11 &       4.20 &       0.15 &      -0.04 &       0.13 &      -0.20 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11654210 &     5947 &       83 &     6200 &      124 &       4.19 &       0.12 &       4.63 &       0.15 &      -0.22 &       0.14 &       0.12 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11657684 &     4850 &       72 &     4840 &       80 &       2.55 &       0.13 &       2.44 &       0.10 &      -0.17 &       0.12 &      -0.09 &       0.15 &  T12 \\ % \citep{Thygesen2012_A&A_543_160}   
    11717120 &     5400 &      262 &     5150 &       60 &       3.92 &       0.39 &       3.68 &       0.03 &      -0.38 &       0.17 &      -0.30 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
    11766491 &     3893 &       81 &     3880 &       80 &       1.72 &       0.15 &        ... &        ... &      -0.02 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    11771430 &     5742 &       75 &     5849 &      116 &       4.13 &       0.17 &       4.23 &       0.15 &       0.05 &       0.13 &       0.26 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11774991 &     4824 &      237 &     4710 &       94 &       4.26 &       0.52 &       4.62 &       0.15 &       0.08 &       0.13 &       0.08 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    11807274 &     6185 &       84 &     6058 &       52 &       4.09 &       0.12 &       3.91 &       0.10 &      -0.16 &       0.15 &      -0.12 &       0.08 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
    11817929 &    13467 &      903 &    16000 &        0 &       3.84 &       0.16 &       3.70 &       0.00 &       0.10 &       0.11 &        ... &        ... &  Ba11 \\ % \citep{Balona2011_MNRAS413_2403}   \\ 
    11853905 &     5798 &       66 &     5857 &      120 &       4.26 &       0.11 &       4.25 &       0.10 &       0.12 &       0.12 &       0.17 &       0.06 &  Bu12 \\ % \citep{Buchhave2012Natur_486_375B}   
    11857884 &     3450 &       76 &     3440 &      110 &       0.79 &       0.24 &        ... &        ... &      -0.05 &       0.11 &        ... &        ... &  Ma12 \\ %  \citep{Mann2012_ApJ_753_90}   \\ 
    11904151 &     5760 &       72 &     5643 &       75 &       4.32 &       0.13 &       4.34 &       0.01 &       0.06 &       0.13 &      -0.15 &       0.07 &  To12 \\ % \citep{Torres2012_ApJ_757_161}   \\ 
    11973705 &    12137 &     1120 &    11150 &      223 &       4.03 &       0.13 &       4.00 &       0.15 &       0.06 &       0.15 &       0.15 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    12009504 &     6075 &       79 &     6065 &       60 &       4.10 &       0.11 &       4.21 &       0.03 &      -0.03 &       0.15 &      -0.09 &       0.06 &  B12 \\ % \citep{Bruntt2012_MNRAS423_122}   \\ 
    12068975 &     6161 &      122 &     6004 &      102 &       4.18 &       0.12 &        ... &        ... &      -0.33 &       0.18 &      -0.38 &       0.10 &  H13 \\ % \citep{Huber_2013_ApJ_767_127}   \\ 
    12105051 &     5213 &      128 &     5376 &      107 &       4.30 &       0.38 &       4.55 &       0.15 &       0.07 &       0.11 &       0.38 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    12107021 &     5944 &       69 &     6104 &      122 &       4.20 &       0.13 &       4.52 &       0.15 &      -0.19 &       0.14 &      -0.01 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    12258330 &    16203 &     1006 &    14700 &      200 &       3.77 &       0.11 &       3.85 &       0.04 &      -0.00 &       0.11 &      -0.30 &       0.16 &  L11 \\ % \citep{Lehmann2011_A&A526_124}   
    12301181 &     5116 &      144 &     4997 &       99 &       4.61 &       0.12 &       4.60 &       0.15 &       0.07 &       0.13 &      -0.01 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    12454461 &     5949 &      119 &     6048 &      120 &       4.18 &       0.16 &       4.31 &       0.15 &       0.04 &       0.16 &       0.13 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
    12737015 &     5978 &       92 &     6045 &      120 &       4.13 &       0.13 &       4.15 &       0.15 &       0.06 &       0.13 &       0.16 &       0.15 &  H14 \\ % \citep{Huber2014_ApJS_211_2}   \\ 
\hline
\end{tabular}
